Grounded L-graphs are polynomially $\chi$-bounded

A grounded L-graph is the intersection graph of a collection of "L" shapes whose topmost points belong to a common horizontal line. We prove that every grounded L-graph with clique number $\omega$ has chromatic number at most $17\omega^4$. This improves the doubly-exponential bound of McGuinness and generalizes the recent result that the class of circle graphs is polynomially $\chi$-bounded. We also survey $\chi$-boundedness problems for grounded geometric intersection graphs and give a high-level overview of recent techniques to obtain polynomial bounds.

==> figures/cascading.tex <==
\begin{figure}
    \centering
    \begin{tikzpicture}[scale=0.43,>=latex,shorten >=-0.2pt]
        \draw (-14,0)--(14,0);
        
        \draw[ultra thick] (-12,0)--(-12,9)--(-8,9);
        \draw[orange, very thick, ->] (-11.5,9)--(-10.5,9);
        
        \draw[ultra thick] (-9,0)--(-9,8)--(-6,8);
        \draw[green, very thick, ->] (-8,8)--(-7,8);
        
        \draw[ultra thick] (-6,0)--(-6,7)--(-4,7);
        \draw[blue, very thick, ->] (-5.5,7)--(-4.5,7);

        \draw[ultra thick] (-3,0)--(-3,6)--(12,6);
        \draw[red, very thick, ->] (-3,5)--(-3,6);
        
        \draw[ultra thick] (-4.5,0)--(-4.5,4.5)--(9,4.5);
        \draw[blue, very thick, ->] (-4.5,3.5)--(-4.5,4.5);
        
        \draw[ultra thick] (-7,0)--(-7,3)--(6,3);
        \draw[green, very thick, ->] (-7,2)--(-7,3);
        
        \draw[ultra thick] (-10.5,0)--(-10.5,1.5)--(3,1.5);
        \draw[orange, very thick, ->] (-10.5,0.5)--(-10.5,1.5);
        

        \draw[ultra thick, red, dashed, ->] (10.5,0) -- (10.5,6) -- (-3,6) -- (-3,11);
        \draw[ultra thick, blue, dashed, ->] (7.5,0) -- (7.5,4.5) -- (-4.5,4.5) -- (-4.5,11);
        \draw[ultra thick, green, dashed, ->] (4.5,0) -- (4.5,3) -- (-7,3) -- (-7,11);
        \draw[ultra thick, orange, dashed, ->] (1.5,0) -- (1.5,1.5) -- (-10.5,1.5) -- (-10.5,11);



\begin{scriptsize}        
        \node[label=below:$b_1$] (b1) at (1.5,0.3) {};
        \node[label=below:$b_3$] (b3) at (7.5,0.3) {};
        \node[label=below:$b_2$] (b2) at (4.5,0.3) {};
        \node[label=below:$b_4$] (b4) at (10.5,0.3) {};

        
        \node[label=below:$L_1$] (L1) at (-12,0.3) {};
        \node[label=below:$L_2$] (L2) at (-9,0.3) {};
        \node[label=below:$L_3$] (L3) at (-6,0.3) {};
        \node[label=below:$L_4$] (L4) at (-3,0.3) {};
        \node[label=below:$L_1^*$] (L5) at (-10.5,0.3) {};
        \node[label=below:$L_2^*$] (L6) at (-7,0.3) {};
        \node[label=below:$L_3^*$] (L7) at (-4.5,0.3) {};
\end{scriptsize}        
        
        \end{tikzpicture}
    \caption{Cascading $L$-shapes $L_1,L_2,L_3,L_4$, and one possible configuration of pairwise intersecting $L$-shapes $L_1^*, L_2^*, L_3^*, L_4^*=L_4$ as in the conclusion of Lemma~\ref{clique}.
    } 
    \label{fig:cascad}
\end{figure}

==> figures/circle_graphs.tex <==
\begin{figure}[h]
\centering
\begin{tikzpicture}[xscale=0.2,yscale=0.2,>=latex]

\begin{scope}[shift={(-38,0)}]
\draw[dashed,-] (-8,0) -- (8,0);
\coordinate (center) at (0,4) {};
%\draw[thick] (center) circle (1.5cm);
\draw[thick, brown] ($(center)+(150:4cm)$) -- ($(center)+(20:4cm)$);
\draw[thick, blue] ($(center)+(210:4cm)$) -- ($(center)+(340:4cm)$);

\draw[thick, red] ($(center)+(120:4cm)$) -- ($(center)+(240:4cm)$);
\draw[thick, green] ($(center)+(70:4)$) -- ($(center)+(300:4cm)$);

\draw[thick,|->] ([shift=(180:4cm)]0,4) arc (180:540:4cm);
\end{scope}

\begin{scope}[shift={(-19,0)}]
\draw[thick,|->] (-8,0) -- (8,0);
\draw[thick,red] ([shift=(0:5cm)]0,0) arc (0:180:5cm);
\draw[thick,green] ([shift=(0:2.75cm)]0,0) arc (0:180:2.75cm);
\draw[thick,blue] ([shift=(0:2.75cm)]-4,0) arc (0:180:2.75cm);
\draw[thick,brown] ([shift=(0:2.75cm)]4,0) arc (0:180:2.75cm);
\end{scope}

\begin{scope}[shift={(0,0)}]
\draw[thick,|->] (-8,0) -- (8,0);
\draw[thick,red] (-5,0) -- (0,5) -- (5,0);
\draw[thick,green] (-3,0) -- (0,3) -- (3,0);
\draw[thick,blue] (-7,0) -- (-4,3) -- (-1,0);
\draw[thick,brown] (1,0) -- (4,3) -- (7,0);
\end{scope}


\begin{scope}[shift={(19,0)},yscale=0.5,xscale=0.85]
\draw[thick,dashed,->] (-8,0) -- (8.5,16.5);
\draw[thick,-] (-9,0) -- (9,0);
\draw[thick,red] (-5,0) -- (-5,13) -- (5,13);
\draw[thick,green] (-3,0) -- (-3,11) -- (3,11);
\draw[thick,blue] (-7,0) -- (-7,7) -- (-1,7);
\draw[thick,brown] (1,0) -- (1,15) -- (7,15);
\end{scope}

\end{tikzpicture}
\caption{Different representations of a circle graph. A circle graph as a grounded $L$-graph.}
\label{fig:circle_graphs}
\end{figure}


==> figures/cycle_lemma_for_interval_filaments_1.tex <==
\begin{figure}[h]
\centering
\begin{tikzpicture}[xscale=0.6,yscale=0.7,>=latex]
\draw[thick] (-10,0)--(10,0);



\draw[red,thick,rounded corners=7] (-7.3,0)--(-7,1)--(-5,1)--(-4.7,0);
\draw[red,thick,rounded corners=7] (-5.3,0)--(-5,1)--(-3,1)--(-2.7,0);
\draw[red,thick,rounded corners=7] (-3.3,0)--(-3,1)--(-1,1)--(-0.7,0);
\draw[red,thick,rounded corners=7] (-1.3,0)--(-1,1)--(1,1)--(1.3,0);
\draw[red,thick,rounded corners=7] (0.7,0)--(1,1)--(3,1)--(3.3,0);
\draw[red,thick,rounded corners=7] (2.7,0)--(3,1)--(5,1)--(5.3,0);
\draw[red,thick,rounded corners=7] (4.7,0)--(5,1)--(7,1)--(7.3,0);


\draw[thick,rounded corners=3] (-6.7,0)--(-6.5,3)--(-6,3)--(-5.7,0);
\draw[thick,rounded corners=3] (5.7,0)--(6.0,3)--(6.5,3)--(6.7,0);


\draw[thick,rounded corners=7] (-8,0)--(-7.5,2)--(-1,2)--(1,4)--(7.5,4)--(8.5,0);

\draw[thick,rounded corners=7] (8,0)--(7.5,2)--(1,2)--(-1,4)--(-7.5,4)--(-8.5,0);

%w''
%\draw[rounded corners=4] (6,0)--(6.7,3.5)--(7.3,3.5)--(8,0);

%J
\draw[very thick, blue, dashed, rounded corners=7] (-4.7,0) -- (-5,1) --(-6,1);
\draw[very thick, blue, dashed] (-5.8,1) -- (-5.9,2);
\draw[very thick, blue, dashed, rounded corners=7] (-5.9,2)--(-1,2)--(0,3);
%refelction
\draw[very thick, blue, dashed, rounded corners=7] (5.9,2)--(1,2)--(0,3);
\draw[very thick, blue, dashed] (5.8,1) -- (5.9,2);
\draw[very thick, blue, dashed, rounded corners=7] (4.7,0) -- (5,1) --(6,1);

%\draw[very thick, blue, dashed] (-5.5,3) -- (6.6,3);
%\draw[very thick, blue, dashed] (6.6,3) -- (6.2,1);
%\draw[very thick, blue, dashed] (-4.7,0) -- (4.7,0);

\begin{scriptsize}
\node[above] at (-5.4,0.95) {$v_1$};
\node[above] at (-4,0.9) {$v_2$};
\node[above] at (-2,0.9) {$v_3$};
\node[above] at (0,0.9) {$v_4$};
\node[above] at (2,0.9) {$v_5$};
\node[above] at (4,0.9) {$v_6$};
\node[above] at (5.4,0.95) {$v_7$};
%\node[above] at (0,2.95) {$w$};
%\node[above] at (1.5,3.9) {$w'$};
%\node[above] at (7.1,3.4) {$w''$};

\node[below] at (-4.7,0) {$L$};
\node[below] at (4.7,0) {$R$};
\end{scriptsize}
\end{tikzpicture}
\caption{A path $P=v_1\ldots v_7$ in $C$ (depicted in red) is represented by a chain of overlapping interval filaments.
A curve $J$ is drawn with a dashed blue line.}
\label{fig:cycle_lemma_for_interval_filaments_1}
\end{figure}


==> figures/cycle_lemma_for_interval_filaments_2.tex <==
\begin{figure}[h]
\centering
\begin{tikzpicture}[xscale=0.6,yscale=0.7,>=latex]
\draw[thick] (-10,0)--(10,0);



\draw[thick,rounded corners=7] (-7.3,0)--(-7,1)--(-5,1)--(-4.7,0);
\draw[thick,rounded corners=7] (-5.3,0)--(-5,1)--(-3,1)--(-2.7,0);
\draw[thick,rounded corners=7,dashed] (-3.3,0)--(-3,1)--(-1,1)--(-0.7,0);
\draw[thick,rounded corners=7,dashed] (-1.3,0)--(-1,1)--(1,1)--(1.3,0);
\draw[thick,rounded corners=7,dashed] (0.7,0)--(1,1)--(3,1)--(3.3,0);
\draw[thick,rounded corners=7] (2.7,0)--(3,1)--(5,1)--(5.3,0);
\draw[thick,rounded corners=7] (4.7,0)--(5,1)--(7,1)--(7.3,0);


\draw[thick,rounded corners=3] (-6.7,0)--(-6.5,3)--(-6,3)--(-5.7,0);
\draw[thick,rounded corners=3] (5.7,0)--(6.0,3)--(6.5,3)--(6.7,0);


\draw[thick,rounded corners=7] (-8.5,0)--(-7.5,2.5)--(-1,2.5)--(1,4)--(7.5,4)--(8.5,0);
\draw[thick,rounded corners=7, dashed] (-7.9,0)--(-7,1.75)--(-1,1.75)--(1,2.5)--(7.2,2.5)--(7.9,0);

%\draw[thick,rounded corners=7] (8,0)--(7.5,2)--(1,2)--(-1,4)--(-7.5,4)--(-8.5,0);

%w''
%\draw[rounded corners=4] (6,0)--(6.7,3.5)--(7.3,3.5)--(8,0);


\begin{scriptsize}
\node[above] at (-5.4,0.95) {$w_2$};
\node[above] at (-4,0.9) {$w_3$};
%\node[above] at (-2,0.9) {$w_4$};
%\node[above] at (0,0.9) {$w_5$};
%\node[above] at (2,0.9) {$w_6$};
\node[above] at (4,0.9) {$w_{n-5}$};
\node[below] at (7.8,0) {$w_{n-4}$};

\node[above] at (-6.25,2.9) {$w_1$};
\node[above] at (6.25,2.9) {$w_{n-3}$};

\node[above] at (3.5,3.95) {$w'$};
\node[above] at (3.5,2.45) {$w''$};

%\node[below] at (-4.7,0) {$L$};
%\node[below] at (4.7,0) {$R$};
\end{scriptsize}
\end{tikzpicture}
\caption{}
\label{fig:cycle_lemma_for_interval_filaments_2}
\end{figure}


==> figures/degrees.tex <==
\begin{figure}
    \centering
    \begin{tikzpicture}[scale=0.43,>=latex,shorten >=-0.2pt]
        \draw[color=gray!20,fill=gray!20] (-4.5,0)--(-4.5,9)--(3,9)--(3,4)--(6,4)--(6,3)--(8,3)--(8,0)--cycle;
        \draw (-14,0)--(14,0);
        
        \draw (-12,0)--(-12,9)--(7.5,9);
        \draw[red, very thick, ->] (-12,8)--(-12,9);
        
        \draw (-10,0)--(-10,6)--(1.5,6);
        \draw[red, very thick, ->] (-10,5)--(-10,6);
        
        \draw (-8,0)--(-8,4)--(-1,4);
        \draw[blue, very thick, ->] (-8,3)--(-8,4);

        \draw (-6,0)--(-6,2)--(-1,2);
        \draw[green, very thick, ->] (-6,1)--(-6,2);
        
        \draw (-3.25,0)--(-3.25,8)--(7.5,8);
        \draw[red, very thick, ->] (6,8) -- (7,8);

        \draw[very thick] (-2,0)--(-2,5)--(1,5);
        \draw[very thick] (0,0)--(0,7)--(2,7);
        \draw[very thick] (1.5,0)--(1.5,1.5)--(6.5,1.5);

        \draw (3,0)--(3,4)--(9.5,4);
        \draw[blue, very thick, ->] (8,4) -- (9,4);
        
        \draw (4.5,0)--(4.5,6)--(7.5,6);
        \draw[red, very thick, ->] (6,6) -- (7,6);

        \draw (6,0)--(6,3)--(8.5,3);
        \draw[green, very thick, ->] (6,2) -- (6,3);

        \draw[ultra thick, red, dashed, ->] (-9,0) -- (-9,6) -- (-10,6) -- (-10,9)--(-12,9)--(-12,11);
        \draw[ultra thick, blue, dashed, ->] (-7,0) -- (-7,4) -- (-8,4) -- (-8,6)--(-9,6);
        \draw[ultra thick, green, dashed, ->] (-4.5,0) -- (-4.5,2) -- (-6,2) -- (-6,4)--(-7,4);

%        \draw[ultra thick, green, dashed, ->] (6,0) -- (6,4) -- (4,4) -- (4,11);
        \draw[ultra thick, green, dashed, ->] (8,0) -- (8,3) --(6,3) -- (6,4) -- (3,4)--(3,11);
        \draw[ultra thick, blue, dashed, ->] (10.5,0) -- (10.5,3) -- (9,3) -- (9,5);
        \draw[ultra thick, red, dashed, ->] (12,0) -- (12,5) -- (7,5) -- (7,11);

\begin{scriptsize}        
        \node[label=below:$b_1$] (b1) at (-9,0.3) {};
        \node[label=below:$b_3$] (b3) at (-7,0.3) {};
        \node[label=below:$b_5$] (b5) at (-4.5,0.3) {};
        \node[label=below:$b_2$] (b2) at (12,0.3) {};
        \node[label=below:$b_4$] (b4) at (10.5,0.3) {};
        \node[label=below:$b_6$] (b6) at (8,0.3) {};

        
        \node[label=below:$L_1$] (L1) at (-12,0.3) {};
        \node[label=below:$L_2$] (L2) at (-10,0.3) {};
        \node[label=below:$L_3$] (L3) at (-8,0.3) {};
        \node[label=below:$L_4$] (L4) at (-6,0.3) {};
        \node[label=below:$L_5$] (L5) at (-3.25,0.3) {};
        \node[label=below:$L_6$] (L6) at (-2,0.3) {};
        \node[label=below:$L_7$] (L7) at (0,0.3) {};
        \node[label=below:$L_8$] (L8) at (1.5,0.3) {};
        \node[label=below:$L_9$] (L9) at (3,0.3) {};
        \node[label=below:$L_{10}$] (L10) at (4.5,0.3) {};
        \node[label=below:$L_{11}$] (L11) at (6,0.3) {};
\end{scriptsize}        
        
        \end{tikzpicture}
    \caption{We assume $b_1 \prec b_2 \prec \ldots \prec b_6$.
    The pillar $P_{b_3}$ belongs to the left neighbourhood of $(b_5,b_6)$, which is witnessed by $L_3$ and $L_6$.
    The pillar $P_{b_4}$ belongs to the right neighbourhood of $(b_5,b_6)$, which is witnessed by $L_9$.
    The left neighbourhood of $(b_5,b_6)$ consists of $P_{b_1},P_{b_3},P_{b_5}$, the right neighbourhood of $(b_5,b_6)$ 
    consists of $P_{b_2},P_{b_4},P_{b_6}$.
    A~gray area shows a region where unassigned $L$-shapes from $(b_5,b_6)$ must be contained.
    } 
    \label{fig:pillardeg}
\end{figure}



==> figures/flat_grounded_L_graph_not_interval_filament.tex <==
\begin{figure}[h]
\centering
\begin{tikzpicture}[xscale=0.31,yscale=0.15,>=latex]
\draw[thick] (-16,0)--(10,0);
\draw[thick,white] (-16,-3)--(10,-3);

\draw[red] (0,0)--(0,6)--(7,6);
\draw[red] (-3,0)--(-3,9)--(1,9);
\draw[red] (-6,0)--(-6,12)--(3,12);
\draw[red] (-9,0)--(-9,15)--(5,15);
\draw[red] (-12,0)--(-12,18)--(7,18);

\draw[red] (-4,0)--(-4,1)--(0.5,1);
\draw[red] (-7,0)--(-7,4)--(-2.5,4);
\draw[red] (-10,0)--(-10,7)--(-5.5,7);
\draw[red] (-13,0)--(-13,10)--(-8.5,10);

\draw[very thick] (-8,0)--(-8,5)--(0.5,5);
\draw[very thick] (-11,0)--(-11,8)--(-2.5,8);
\draw[very thick] (-14,0)--(-14,11)--(-5.5,11);


\draw[very thick] (4,0)--(4,20)--(8,20);
\draw[red] (6,0)--(6,19)--(9,19);


\begin{scriptsize}
\node[below] at (0,0) {$v_1$};
\node[below] at (-3,0) {$v_0$};
\node[below] at (-6,0) {$v_4$};
\node[below] at (-9,0) {$v_3$};
\node[below] at (-12,0) {$v_2$};

\node[below] at (3.75,0) {$v_{\{1,2,3\}}$};
\node[below] at (6.75,0) {$v_{\{1,2\}}$};

\end{scriptsize}
\end{tikzpicture}
\hspace{0.5cm}
\begin{tikzpicture}[xscale=0.16,yscale=0.15,>=latex]
\draw[thick] (-19.5,0)--(19.5,0);
\draw[white] (-19,-3)--(19,-3);


\draw[red,rounded corners=6] (-18.5,0) -- (-18,6) --(-14,6)--(-13.5,0);
\draw[red,rounded corners=6] (-14.5,0) -- (-14,6) --(-10,6)--(-9.5,0);
\draw[red,rounded corners=6] (-10.5,0) -- (-10,6) --(-6,6)--(-5.5,0);
\draw[red,rounded corners=3] (-6.5,0) -- (-4,12) --(-2,12)--(-1.5,0);
\draw[red,rounded corners=6] (-2.5,0) -- (-2,6) --(2,6)--(2.5,0);
\draw[red,rounded corners=3] (1.5,0) -- (2,12) --(4,12)--(6.5,0);
\draw[red,rounded corners=6] (5.5,0) -- (6,6) --(10,6)--(10.5,0);
\draw[red,rounded corners=6] (9.5,0) -- (10,6) --(14,6)--(14.5,0);
\draw[red,rounded corners=6] (13.5,0) -- (14,6) --(18,6)--(18.5,0);

\draw[very thick, dashed, rounded corners=6] (-12,0) -- (-11.5,10) --(3.5,10)--(4,0);
\draw[very thick, dashed, rounded corners=6] (-4,0) -- (-3.5,9) --(11.5,9)--(12,0);


\begin{scriptsize}
\node[above] at (-13,5.6) {$v_{i}$};
\node[above] at (-3,11.6) {$v_{i+1}$};
\node[above] at (3,11.6) {$v_{i+2}$};
\node[above] at (14,5.4) {$v_{i+3}$};

\node[above] at (-10,9.7) {$v_{\{i,i+1,i+2\}}$};
\node[above] at (11,8.7) {$v_{\{i+1,i+2,i+3\}}$};


\end{scriptsize}
\end{tikzpicture}

\caption{To the left: a flat grounded L-graph $G_5$. To the right: a~part of $G_{10}$ as an interval filament graph.}
\label{fig:flat_grounded_L_graph_not_inteval_filament}
\end{figure}


==> figures/graph_classes_ext.tex <==
\begin{figure}[h]
\centering
\begin{tikzpicture}[xscale=0.45,yscale=0.55,>=latex]

\draw[thick,->] (-9.5,1)--(-9.5,2);
\draw[thick,->] (-9.5,4)--(-10.5,6);

\draw[thick,->] (-10.5,8)--(-10.5,9);
\draw[thick,->] (-10.5,11)--(-10.5,12);
\draw[thick,->] (-10.5,14)--(-10.5,15);
\draw[thick,->] (-8,17.03)--(-2,18.97);

%circle-to-polygon
\draw[thick,->] (-5.5,4)--(0,7.5);

%interval-to-polygon
\draw[thick,->] (6,2.5)--(4,7.5);

%interval-to-maxpoint
\draw[thick,->] (9,2.5)--(13.75,9);

%polygon-interval-fil
\draw[thick,->] (2.5,9.5)--(2.5,12.5);

%interval-fil->outer
\draw[thick,->] (2.5,14.5)--(2.5,19);

%max-point->outer
\draw[thick,->] (13,13)--(6.5,19);

%interval->L-graphs
\draw[thick,->] (2.5,2.5)--(-5.5,6);



%permutation graphs
\begin{scope}[shift={(-15,-1)}]
\draw (0,0) rectangle (11,2);
\begin{scriptsize}
\node[above] at (4,1.0) {permutation graphs};
\node[above] at (4,0.2) {$\chi = \omega$};
\end{scriptsize}

\begin{scope}[shift={(8,0)}]
\draw (0,0.3) -- (2.5,0.3);
\draw[dashed] (0,1.7) -- (2.5,1.7);

\draw[red,thick] (0.5,0.3) -- (1,1.7);
\draw[green,thick] (1,0.3) -- (2,1.7);
\draw[blue,thick] (1.5,0.3) -- (0.5,1.7);
\draw[brown,thick] (2,0.3) -- (1.5,1.7);

%\draw[white] (0,0) rectangle (2.5,1.8);
\end{scope}
 \end{scope}

%interval graphs
\begin{scope}[shift={(2,0.5)}]
\draw (0,0) rectangle (11,2);
\begin{tiny}
\node[above] at (4,1) {interval graphs};
\node[above] at (4,0.2) {$\chi = \omega$};
\end{tiny}

\begin{scope}[shift={(8,0)}]
\draw (0,0.3) -- (2.5,0.3);

\draw[red,thick,-] (0.3,0.7) -- (1,0.7);
\draw[red,dotted] (0.3,0.7) -- (0.3,0.3);
\draw[red,dotted] (1,0.7) -- (1,0.3);
\draw[thick,red] (0.3,0.6) -- (0.3,0.8);
\draw[thick,red] (1,0.6) -- (1,0.8);

\draw[green,thick,-] (1.3,0.7) -- (2.0,0.7);
\draw[green,dotted] (1.3,0.7) -- (1.3,0.3);
\draw[green,dotted] (2,0.7) -- (2.0,0.3);
\draw[thick,green] (1.3,0.6) -- (1.3,0.8);
\draw[thick,green] (2,0.6) -- (2.0,0.8);

\draw[blue,thick,-] (0.5,1.1) -- (1.5,1.1);
\draw[blue,dotted] (0.5,1.1) -- (0.5,0.3);
\draw[blue,dotted] (1.5,1.1) -- (1.5,0.3);
\draw[thick,blue] (0.5,1.0) -- (0.5,1.2);
\draw[thick,blue] (1.5,1.0) -- (1.5,1.2);

\draw[brown,thick,-] (1.7,1.1) -- (2.2,1.1);
\draw[brown,dotted] (1.7,1.1) -- (1.7,0.3);
\draw[brown,dotted] (2.2,1.1) -- (2.2,0.3);
\draw[thick,brown] (1.7,1) -- (1.7,1.2);
\draw[thick,brown] (2.2,1) -- (2.2,1.2);

%\draw[white] (0,0) rectangle (2.5,1.8);
\end{scope}
 \end{scope}


%circle graphs
\begin{scope}[shift={(-15,2)}]
\draw (0,0) rectangle (11,2);
\begin{tiny}
\node[above] at (4,1) {circle graphs};
\node[above] at (4,0.1) {$\chi = \Theta(\omega \log{ \omega})$};
\end{tiny}
\begin{scope}[shift={(8,0)},xscale=1.2]
%\draw (0,0.2) rectangle (2.5,1.8);

\coordinate (center) at (1.15,1) {};
\draw (center) circle (0.8cm);

\draw[thick, brown] ($(center)+(150:0.8cm)$) -- ($(center)+(20:0.8cm)$);
\draw[thick, blue] ($(center)+(210:0.8cm)$) -- ($(center)+(340:0.8cm)$);
\draw[thick, red] ($(center)+(120:0.8cm)$) -- ($(center)+(300:0.8cm)$);
\draw[thick, green] ($(center)+(60:0.8)$) -- ($(center)+(240:0.8cm)$);

\end{scope}
\end{scope}

%grounded L-graphs
\begin{scope}[shift={(-16,6)}]
\draw (0,0) rectangle (11,2);
\begin{tiny}
\node[above] at (4,1) {grounded $L$-graphs};
\node[above] at (4,0.1) {$\Omega(\omega \log{ \omega}) \leq \chi \leq O(\omega^4)$};
\end{tiny}
\begin{scope}[shift={(8,0)}]
\draw (0,0.3) -- (2.5,0.3);

\draw[thick,red] (0.5,0.3) -- (0.5,1)--(1.5,1);
\draw[thick,green] (1,0.3) -- (1,1.4)--(2,1.4);
\draw[thick,blue] (1.5,0.3) -- (1.5,0.7)--(1.9,0.7);
\draw[thick,brown] (1.8,0.3) -- (1.8,1.7)--(2.2,1.7);

%\draw[dashed] (0,1.7) -- (2.5,1.7);
\end{scope}
\end{scope}

%polygon circle graphs
\begin{scope}[shift={(-3,7.5)}]
\draw (0,0) rectangle (11,2);
\begin{tiny}
\node[above] at (4,1) {polygon-circle graphs};
\node[above] at (4,0.2) {$\Omega(\omega \log{ \omega}) \leq \chi \leq O(\omega^2)$};
\end{tiny}
\begin{scope}[shift={(8,0)},xscale=1.2]
%\draw (0,0.2) rectangle (2.5,1.8);

\coordinate (center) at (1.15,1) {};

\coordinate (P1) at ($(center)+(210:0.8cm)$) {};
\coordinate (P2) at ($(center)+(240:0.8cm)$) {};
\coordinate (P3) at ($(center)+(245:0.8cm)$) {};
\coordinate (P4) at ($(center)+(300:0.8cm)$) {};
\coordinate (P5) at ($(center)+(330:0.8cm)$) {};
\coordinate (P6) at ($(center)+(0:0.8cm)$) {};
\coordinate (P7) at ($(center)+(30:0.8cm)$) {};
\coordinate (P8) at ($(center)+(60:0.8cm)$) {};
\coordinate (P9) at ($(center)+(90:0.8cm)$) {};
\coordinate (P10) at ($(center)+(120:0.8cm)$) {};
\coordinate (P11) at ($(center)+(170:0.75cm)$) {};

\begin{scope}[fill opacity=0.5]
\draw[fill=green!30] (P3)--(P5)--(P6)--(P9)--cycle;
\draw[fill=red!30] (P7)--(P8)--(P11)--cycle;
\draw[fill=blue!30] (P1)--(P4)--(P10);
\end{scope}
\draw[blue] (P1)--(P4)--(P10)--cycle;
\draw[green] (P3)--(P5)--(P6)--(P9)--cycle;
\draw[red] (P7)--(P8)--(P11)--cycle;

\draw (center) circle (0.8cm);
\end{scope}
\end{scope}

%interval filament graphs
\begin{scope}[shift={(-3,12.5)}]
\draw (0,0) rectangle (11,2);
\begin{tiny}
\node[above] at (4,1) {interval filament graphs};
\node[above] at (4,0.1) {${\omega +1 \choose 2} \leq \chi \leq O(\omega^3\log{\omega})$};
\end{tiny}
\begin{scope}[shift={(8,0)}]
\draw (0,0.3) -- (2.5,0.3);

\draw[thick, red, rounded corners=4] (0.25,0.3) -- (0.27,0.75) -- (1.25,0.75)  -- (1.27,1.7) -- (1.9,1.7) -- (2,0.3);
\draw[thick, blue, rounded corners=4] (0.5,0.3) -- (0.6,1.2) -- (1.4,1) -- (1.5,0.3);
\draw[thick, brown, rounded corners=2] (0.75,0.3) -- (0.8,0.6) -- (1.2,0.6) -- (1.25,0.3);
\draw[thick, green, rounded corners=2] (1.75,0.3) -- (1.85,1) -- (2.15,1) -- (2.25,0.3);
\end{scope}
\end{scope}


%grounded {L,L}-graphs
\begin{scope}[shift={(-16,9)}]
\draw (0,0) rectangle (11,2);
\begin{tiny}
\node[above] at (4,1) {grounded $\{\mathrm{L},\text{\reflectbox{$\mathrm{L}$}}\}$-graphs};
\node[above] at (4,0.1) {$\Omega(\omega \log{ \omega}) \leq \chi \leq O(\omega^4)$};
\end{tiny}
\begin{scope}[shift={(8,0)}]
\draw (0,0.3) -- (2.5,0.3);
\draw[thick,red] (0.5,0.3) -- (0.5,1)--(1.5,1);
\draw[thick,green] (1,0.3) -- (1,1.4)--(2.2,1.4);
\draw[thick,blue] (1.5,0.3) -- (1.5,0.7)--(0.3,0.7);
\draw[thick,brown] (2,0.3) -- (2,1.7)--(1.5,1.7);

%\draw[dashed] (0,1.7) -- (2.5,1.7);
\end{scope}
\end{scope}


%grounded segment graphs
\begin{scope}[shift={(-16,12)}]
\draw (0,0) rectangle (11,2);
\begin{tiny}
\node[above] at (4,1) {grounded segment graphs};
\node[above] at (4,0.1) {$\Omega(\omega \log{ \omega}) \leq \chi \leq 2^{O(2^\omega)}$};
\end{tiny}
\begin{scope}[shift={(8,0)}]
\draw (0,0.3) -- (2.5,0.3);
\draw[thick,red] (0.5,0.3) --(1.5,1.5);
\draw[thick,green] (1,0.3) --(2.2,1.4);
\draw[thick,blue] (1.5,0.3)--(0.3,0.7);
\draw[thick,brown] (2,0.3)--(1,1.7);

%\draw[dashed] (0,1.7) -- (2.5,1.7);
\end{scope}
\end{scope}

%outer-1-string
\begin{scope}[shift={(-16,15)}]
\draw (0,0) rectangle (11,2);
\begin{tiny}
\node[above] at (4,1) {outer-$1$-string graphs};
\node[above] at (4,0.1) {$\Omega(\omega \log{ \omega}) \leq \chi \leq 2^{O(2^\omega)}$};
\end{tiny}
\begin{scope}[shift={(8,0)}]
\draw (0,0.3) -- (2.5,0.3);
\draw[thick,red,use Hobby shortcut] (0.5,0.3) .. (0.7,1.2) .. (1.5,1.1) .. (1.75,1.2);
\draw[thick,green,use Hobby shortcut] (1,0.3) .. (1.2,0.7) .. (1.5,0.7) .. (2.3,1.7);
\draw[thick,blue,use Hobby shortcut] (1.5,0.3).. (1.6,0.7) .. (1,1)..(0.7,1.6)..(0.25,1.6);
\draw[thick,brown,use Hobby shortcut] (2,0.3) .. (2.1,1).. (1.8,1.7).. (1.5,1);
\end{scope}
\end{scope}

%outerstring graphs
\begin{scope}[shift={(-4,19)}]
\draw (0,0) rectangle (13,2);
\begin{tiny}
\node[above] at (5,1) {outerstring graphs};
\node[above] at (5,0.1) {${\omega +1 \choose 2} \leq \chi \leq 2^{O(2^{\omega(\omega-1)/ 2})}$};
\end{tiny}
\begin{scope}[shift={(10,0)}]
\draw (0,0.3) -- (2.5,0.3);
\draw[thick,red,use Hobby shortcut] (0.5,0.3) .. (0.5,0.7) .. (1.5,0.8) .. (2,1.7);
\draw[thick,green,use Hobby shortcut] (1,0.3) .. (1,1) .. (1,1.3) .. (1.5,1.3).. (2.25,1.3);
\draw[thick,blue,use Hobby shortcut] (1.5,0.3).. (1.5,0.8) .. (1.5,1.5) .. (1.3,1.7) .. (0.9,1.7)..(0.7,1.3)..(0.7,0.6);
\draw[thick,brown,use Hobby shortcut] (2,0.3) .. (2,0.4).. (1.8,0.5).. (0.8,0.5);
\end{scope}
\end{scope}


%monotone L-graphs
\begin{scope}[shift={(10,9)}]
\draw (0,0) rectangle (7.5,4);
\begin{tiny}
\node[above] at (2.25,2.5) {monotone};
\node[above] at (2.25,1.5) {$L$-graphs};
\node[above] at (2.4,0.5) {$\chi \leq O(\omega \log{\omega})$};
\end{tiny}
\begin{scope}[shift={(4.5,1.7)},yscale=0.68]
%\draw (0,0) rectangle (2.5,2.5);
\draw (0,0) -- (2.5,2.5);
\draw[red,thick] (0.5,0) -- (0.5,0.5) --(2.3,0.5);
\draw[green,thick] (1,0.65) -- (1,1) --(2.2,1);
\draw[blue,thick] (1.5,0.2) -- (1.5,1.5) --(1.8,1.5);
\draw[brown,thick] (2,0.75) -- (2,2) --(2.4,2);

\end{scope}
\end{scope}

\end{tikzpicture}
\caption{Hierarchy of inclusions between graph classes considered in the introduction. An arrow indicates inclusion.}
\label{fig:graph_classes_hierarchy}
\end{figure}


==> figures/interval_filament_not_polygon_circle.tex <==
\begin{figure}[h]
\centering
\begin{tikzpicture}[xscale=0.18,yscale=0.1,>=latex]
\begin{scope}
\draw[-] (-26,0) -- (26,0);
\draw[-,white] (-24,-5) -- (24,-5);
\draw[rounded corners=2] (-25.2,0) -- (-24.8,2) --(-23.2,2)--(-22.8,0);
\draw[red,rounded corners=2] (-23.2,0) -- (-22.8,2) --(-21.2,2)--(-20.8,0);
\draw[red,rounded corners=2] (-21.2,0) -- (-20.8,2) --(-19.2,2)--(-18.8,0);
\draw[red,rounded corners=2] (-19.2,0) -- (-18.8,2) --(-17.2,2)--(-16.8,0);
\draw[red,rounded corners=2] (-17.2,0) -- (-16.8,2) --(-15.2,2)--(-14.8,0);
\draw[red,rounded corners=2] (-15.2,0) -- (-14.8,2) --(-13.2,2)--(-12.8,0);
\draw[red,rounded corners=2] (-13.2,0) -- (-12.8,2) --(-11.2,2)--(-10.8,0);
\draw[red,rounded corners=2] (-11.2,0) -- (-10.8,2) --(-9.2,2)--(-8.8,0);
\draw[red,rounded corners=2] (-9.2,0) -- (-8.8,2) --(-7.2,2)--(-6.8,0);
\draw[red,rounded corners=2] (-7.2,0) -- (-6.8,2) --(-5.2,2)--(-4.8,0);
\draw[rounded corners=2] (-5.2,0) -- (-4.8,2) --(-3.2,2)--(-2.8,0);
\draw[rounded corners=2] (-3.2,0) -- (-2.8,2) --(-1.2,2)--(-0.8,0);
\draw[rounded corners=2] (-1.2,0) -- (-0.8,2) --(0.8,2)--(1.2,0);
\draw[rounded corners=2] (0.8,0) -- (1.2,2) --(2.8,2)--(3.2,0);
\draw[red,rounded corners=2] (2.8,0) -- (3.2,2) --(4.8,2)--(5.2,0);
\draw[red,rounded corners=2] (4.8,0) -- (5.2,2) --(6.8,2)--(7.2,0);
\draw[red,rounded corners=2] (6.8,0) -- (7.2,2) --(8.8,2)--(9.2,0);
\draw[red,rounded corners=2] (8.8,0) -- (9.2,2) --(10.8,2)--(11.2,0);
\draw[red,rounded corners=2] (10.8,0) -- (11.2,2) --(12.8,2)--(13.2,0);
\draw[red,rounded corners=2] (12.8,0) -- (13.2,2) --(14.8,2)--(15.2,0);
\draw[red,rounded corners=2] (14.8,0) -- (15.2,2) --(16.8,2)--(17.2,0);
\draw[red,rounded corners=2] (16.8,0) -- (17.2,2) --(18.8,2)--(19.2,0);
\draw[red,rounded corners=2] (18.8,0) -- (19.2,2) --(20.8,2)--(21.2,0);
\draw[rounded corners=2] (20.8,0) -- (21.2,2) --(22.8,2)--(23.2,0);
\draw[rounded corners=2] (22.8,0) -- (23.2,2) --(24.8,2)--(25.2,0);

%klamra
\draw[rounded corners=7] (-24.2,0) -- (-23.8,17) --(23.8,17)--(24.2,0);

\draw[red,very thick,rounded corners=7] (-20.2,0) -- (-19.8,8) --(-8,8)--(-7.8,0);
\draw[red,very thick,rounded corners=7] (-16.2,0) -- (-15.8,12) --(-12,12)--(-11.8,0);

\draw[red,very thick,rounded corners=7] (18.2,0) -- (17.8,8) --(6,8)--(5.8,0);
\draw[red,very thick,rounded corners=7] (14.2,0) -- (13.8,12) --(10,12)--(9.8,0);

\begin{scriptsize}
%\node[above] at (0,16.7) {$v^2_8$};

\node[above] at (-18,7.7) {$a^1$};
\node[above] at (-14,11.7) {$b^1$};

\node[above] at (16,7.7) {$a^2$};
\node[above] at (12,11.7) {$b^2$};

%\node at (-19.5,-2.2) {$v^2_9$};
\node at (-20,-2.2) {$v^1_1$};
%\node at (-14.0,-2.2) {$v^1_1$};
\node at (-16.0,-2.2) {$v^1_3$};
%\node at (-10.0,-2.2) {$v^1_3$};
\node at (-12,-2.2) {$v^1_5$};
%\node at (-6,-2.2) {$v^1_5$};
\node at (-8,-2.2) {$v^1_7$};
%\node at (-2,-2.2) {$v^1_7$};
%\node at (0,-2.2) {$v^1_8$};
\node at (2,-2.2) {$v^1_{12}$};

\node at (6,-2.2) {$v^2_1$};
%\node at (6.0,-2.2) {$v^2_1$};
\node at (10.0,-2.2) {$v^2_3$};
%\node at (10.0,-2.2) {$v^2_3$};
%\node at (11,-2.2) {$v^2_4$};
\node at (14,-2.2) {$v^2_5$};
%\node at (14,-2.2) {$v^2_5$};
\node at (18,-2.2) {$v^2_7$};
%\node at (19.5,-2.2) {$v^2_7$};


\end{scriptsize}
\end{scope}
\end{tikzpicture}
\hspace{0.5cm}
\begin{tikzpicture}[xscale=0.25,yscale=0.25,>=latex]
\draw[-] (-10,0) -- (10,0);
\draw[-,white] (-10,-2) -- (10,-2);
\draw[red] ([shift=(0:1.2cm)]-8,0) arc (0:180:1.2cm);
\draw[red] ([shift=(0:1.2cm)]-6,0) arc (0:180:1.2cm);
\draw[red] ([shift=(0:1.2cm)]-4,0) arc (0:180:1.2cm);
\draw[red] ([shift=(0:1.2cm)]-2,0) arc (0:180:1.2cm);
\draw[red] ([shift=(0:1.2cm)]-0,0) arc (0:180:1.2cm);
\draw[red] ([shift=(0:1.2cm)]2,0) arc (0:180:1.2cm);
\draw[red] ([shift=(0:1.2cm)]4,0) arc (0:180:1.2cm);
\draw[red] ([shift=(0:1.2cm)]6,0) arc (0:180:1.2cm);
\draw[red] ([shift=(0:1.2cm)]8,0) arc (0:180:1.2cm);

\draw[red,very thick, dashed] ([shift=(0:6cm)]0,0) arc (0:180:6cm);
\draw[red,very thick, dashed] ([shift=(0:2.3cm)]0,0) arc (0:180:2.3cm);


\begin{scriptsize}
\node[below] at (-8,0.25) {$v^i_0$};
\node[below] at (-6.0,0.25) {$v^i_1$};
\node[below] at (-4.0,0.25) {$v^i_2$};
\node[below] at (-2.0,0.25) {$v^i_3$};
\node[below] at (0,0.25) {$v^i_4$};
\node[below] at (2,0.25) {$v^i_5$};
\node[below] at (4,0.25) {$v^i_6$};
\node[below] at (6,0.25) {$v^i_7$};
\node[below] at (8,0.25) {$v^i_8$};

\node[above] at (0.2,6.0) {$a^i$};
\node[above] at (0.2,2.3) {$b^i$};

\end{scriptsize}
\end{tikzpicture}


\caption{An interval filament graph which is not a polygon-circle graph.}
\label{fig:interval_filament_not_polygon_circle}
\end{figure}


==> figures/monotone_L_graph_not_interval_filament.tex <==
\begin{figure}[h]
\centering
\begin{tikzpicture}[xscale=0.2,yscale=0.1,>=latex]
\draw[thick] (-0,-0)--(-43.5,-43.5);


\draw (-3,-5.5)--(-3,-3)--(-0.5,-3);
\draw[red] (-5,-7.5)--(-5,-5)--(-2.5,-5);

\draw[red] (-7,-9.5)--(-7,-7)--(-4.5,-7);
\draw[very thick,red] (-8,-15)--(-8,-8)--(-6,-8);
\draw[red] (-9,-11.5)--(-9,-9)--(-6.5,-9);

\draw[red] (-11,-13.5)--(-11,-11)--(-8.5,-11);

\draw[red] (-13,-15.5)--(-13,-13)--(-10.5,-13);
\draw[very thick,red] (-14,-16)--(-14,-14)--(-7.5,-14);
\draw[red] (-15,-17.5)--(-15,-15)--(-12.5,-15);

\draw[red] (-17,-19.5)--(-17,-17)--(-14.5,-17);
\draw (-19,-21.5)--(-19,-19)--(-16.5,-19);
\draw (-21,-23.5)--(-21,-21)--(-18.5,-21);
\draw (-23,-25.5)--(-23,-23)--(-20.5,-23);
\draw (-25,-27.5)--(-25,-25)--(-22.5,-25);
\draw[red] (-27,-29.5)--(-27,-27)--(-24.5,-27);

\draw[red] (-29,-31.5)--(-29,-29)--(-26.5,-29);
\draw[very thick,red] (-30,-37)--(-30,-30)--(-28,-30);
\draw[red] (-31,-33.5)--(-31,-31)--(-28.5,-31);


\draw[red] (-33,-35.5)--(-33,-33)--(-30.5,-33);
\draw[red] (-35,-37.5)--(-35,-35)--(-32.5,-35);
\draw[very thick,red] (-36,-38)--(-36,-36)--(-29.5,-36);
\draw[red] (-37,-39.5)--(-37,-37)--(-34.5,-37);
\draw[red] (-39,-41.5)--(-39,-39)--(-36.5,-39);
\draw (-41,-43.5)--(-41,-41)--(-38.5,-41);

%zamknięcie cyklu
\draw (-1,-43)--(-1,-1)--(0,-1);
\draw (-42.5,-43.5)--(-42.5,-42.5)--(-0.5,-42.5);


%b^2
%\draw[thick,red] (-3.5,-4)--(-4,-4)--(-4,-10.5);
%a^2
%\draw[thick,red] (-10,-10.5)--(-10,-10)--(-3.5,-10);
%b^1
%\draw[thick,red] (-15.5,-16)--(-16,-16)--(-16,-22.5);
%a^1
%\draw[thick,red] (-22,-22.5) -- (-22,-22)--(-15.5,-22);


\begin{scriptsize}
\node[above] at (-37.3,-37.3) {$v^1_1$};
\node[above] at (-35.3,-35.3) {$v^1_2$};
\node[above] at (-31.3,-31.3) {$v^1_4$};
\node[above] at (-29.3,-29.3) {$v^1_5$};

\node[right] at (-30.3,-34) {$b^1$};
\node[below] at (-32.5,-35.5) {$a^1$};

\node[above] at (-15.3,-15.3) {$v^2_1$};
\node[above] at (-13.3,-13.3) {$v^2_2$};
\node[above] at (-9.3,-9.3) {$v^2_4$};
\node[above] at (-7.3,-7.3) {$v^2_5$};

\node[right] at (-8.3,-12) {$b^2$};
\node[below] at (-10.5,-13.5) {$a^2$};

\end{scriptsize}
\end{tikzpicture}
\hspace{0.5cm}
\begin{tikzpicture}[xscale=0.3,yscale=0.6,>=latex]
\draw[thick,white] (-8,-0.2)--(8,-0.2);
\draw[thick] (-8,0)--(8,0);
\draw[red,rounded corners=4] (4.8,0) -- (5,1) --(7,1)--(7.2,0);
\draw[red,rounded corners=4] (2.8,0) -- (3,1) --(5,1)--(5.2,0);
\draw[red,rounded corners=4] (0.8,0) -- (1,1) --(3,1)--(3.2,0);
\draw[red,rounded corners=4] (-1.2,0) -- (-1,1) --(1,1)--(1.2,0);
\draw[red,rounded corners=4] (-3.2,0) -- (-3,1) --(-1,1)--(-0.8,0);
\draw[red,rounded corners=4] (-5.2,0) -- (-5,1) --(-3,1)--(-2.8,0);
\draw[red,rounded corners=4] (-7.2,0) -- (-7,1) --(-5,1)--(-4.8,0);

\draw[red,very thick,rounded corners=4, dashed] (2.2,0) -- (2.5,3) --(3.5,3)--(3.8,0);
\draw[red,very thick,rounded corners=4, dashed] (-3.8,0) -- (-3.5,3) --(-2.5,3)--(-2.2,0);

\begin{scriptsize}
\node[above] at (-2.8,2.9) {$a^i$};
\node[above] at (3.2,2.9) {$b^i$};
\node[above] at (-6,0.9) {$v^i_0$};
\node[above] at (-4.4,0.9) {$v^i_1$};
\node[above] at (-1.55,0.9) {$v^i_2$};
\node[above] at (0,0.9) {$v^i_3$};
\node[above] at (1.6,0.9) {$v^i_4$};
\node[above] at (4.45,0.9) {$v^i_5$};
\node[above] at (6,0.9) {$v^i_6$};
\end{scriptsize}
\end{tikzpicture}

\caption{A monotone $L$-graph which is not an interval filament graph.}
\label{fig:monotone_L_graph_not_interval_filament}
\end{figure}


==> figures/permutation_interval_graphs.tex <==
\begin{figure}[h]
\centering
\begin{tikzpicture}[xscale=0.2,yscale=0.2,>=latex]


\begin{scope}[shift={(-29,0)}]
\draw[dashed,-] (-7,0) -- (7,0);
\draw[thick,-] (-5,6) -- (5,6);
\draw[thick,-] (-5,0) -- (5,0);

\draw[red,thick,-] (-3,0) -- (-1,6);

\draw[blue,thick,] (-1,0) -- (3,6);

\draw[green,thick,-] (1,0) -- (-3,6);

\draw[brown,thick,-] (3,0) -- (1,6);

\end{scope}


\begin{scope}[shift={(-11,0)}]
\draw[thick,-] (-8.5,0) -- (8.5,0);
\draw[dashed,-] (0,0) -- (0,8);

\draw[thick,red] ([shift=(0:6.5cm)]-1,0) arc (0:180:6.5cm);

\draw[thick,green] ([shift=(0:5.5cm)]2,0) arc (0:180:5.5cm);

\draw[thick,blue] ([shift=(0:3.5cm)]-2,0) arc (0:180:3.5cm);

\draw[thick,brown] ([shift=(0:2.5cm)]1,0) arc (0:180:2.5cm);

\end{scope}



\begin{scope}[shift={(11,0)}]
\draw[thick,-] (-8,0) -- (8,0);

\draw[red,thick,|-|] (-5,1.5) -- (2,1.5);
\draw[thick,red,dotted,-] (-5,1.5) -- (-5,0);
\draw[thick,red,dotted,-] (2,1.5) -- (2,0);

\draw[blue,thick,|-|] (-3,3) -- (0,3);
\draw[thick,blue,dotted,-] (-3,3) -- (-3,0);
\draw[thick,blue,dotted,-] (0,3) -- (0,0);

\draw[green,thick,|-|] (-1,4.5) -- (4,4.5);
\draw[thick,green,dotted,-] (-1,4.5) -- (-1,0);
\draw[thick,green,dotted,-] (4,4.5) -- (4,0);

\draw[brown,thick,|-|] (3,3) -- (5,3);
\draw[thick,brown,dotted,-] (3,3) -- (3,0);
\draw[thick,brown,dotted,-] (5,3) -- (5,0);

\end{scope}

\begin{scope}[shift={(29,4)},yscale=0.5]
\draw[thick,-] (-8,-8) -- (8,8);
\draw[thick,-] (-8,-8) -- (8,-8);

\draw[red,thick,-] (-4,-8) -- (-4,-4) -- (3,-4);

\draw[blue,thick,-] (-2,-8) -- (-2,-2) -- (1,-2);

\draw[green,thick,-] (0,-8) -- (0,0) -- (5,0);

\draw[brown,thick,-] (4,-8) -- (4,4) -- (6,4);

\end{scope}


\end{tikzpicture}
\caption{To the left: different representations of a permutation graph. To the right: an interval graph as a monotone $L$-graph and as a grounded $L$-graph.}
\label{fig:permutation_interval_graphs}
\end{figure}


==> figures/pillar.tex <==
\begin{figure}
    \centering
    \begin{tikzpicture}[xscale=0.85,>=latex,shorten >=-0.2pt]
        \def \h {.75}
        %draws L-shape specified by \ell(L), h(L), and width
        \drawLUltra{-3}{\h}{5}
        \drawL{-1}{\h*2}{5}
        \drawL{-7}{\h*2.5}{5}
        \drawL{1}{\h*3}{4}
        \drawL{-8}{\h*3.5}{2}
        \drawLUltra{-5}{\h*4}{7.5}
        %label the bases of pillars
        \node[label=below:$b$] (b0) at (0,0) {};
        %draw the pillars
        \draw[ultra thick, red, dashed, ->] (b0.center) --++ (0,\h) --++ (-3,0) --++ (0,3*\h) --++ (-2, 0) --++ (0,\h);
        \draw (-8.5,0)--(5.5,0);
    \end{tikzpicture}
    \caption{A pillar $P_b$ with base $b$, where $P_b$ is in red and the supports of $P_b$ is bolded.}
    \label{fig:pillar}
\end{figure}



==> figures/pillar_assignment_and_pillar_coloring.tex <==
\begin{figure}
    \centering
    \begin{tikzpicture}[xscale=0.85,>=latex,shorten >=-0.2pt]
        \def \h {.75}
        %draws L-shape specified by \ell(L), h(L), and width
        \drawLColoured{-3}{\h}{5}{black}
        \drawLColoured{-1}{\h*2}{6}{black}
        \drawLColoured{-7}{\h*2.5}{5}{black}
        \drawLColoured{1}{\h*3}{5}{black}
        \drawLColoured{-8}{\h*3.5}{2}{black}
        \drawLColoured{-5}{\h*4}{9}{black}
        
        \draw[red, very thick, ->] (-5, \h*3.5) -- (-5, \h*4);
        \draw[blue, very thick, ->] (-7.5, \h*3.5) -- (-7, \h*3.5);
        \draw[red, very thick, ->] (-3.5, \h*2.5) -- (-3, \h*2.5);
        %\node[draw, circle, fill=red, inner sep=1.5] at (-3, \h*1) {};
        \draw[red, very thick, ->] (-3, \h*0.5) -- (-3, \h*1);
        \draw[red, very thick, ->] (-1, \h*0.5) -- (-1, \h*1);
%        \node[draw, circle, fill=blue, inner sep=1.5] at (1, \h*2) {};
        \draw[blue, very thick, ->] (1, \h*1.5) -- (1, \h*2);
        %label the bases of pillars
        \node[label=below:$b_0$] (b0) at (0,0) {};
        \node[label=below:$b_1$] (b1) at (-4,0) {};
        \node[label=below:$b_2$] (b2) at (3,0) {};
        %draw the pillars
        \draw[ultra thick, red, dashed, ->] (b0.center) --++ (0,\h) --++ (-3,0) --++ (0,3*\h) --++ (-2, 0) --++ (0,\h);
        \draw[ultra thick, blue, dashed, ->] (b1.center) --++ (0,\h*2.5) --++ (-3,0) --++ (0,\h*2.5);
        \draw[ultra thick, blue, dashed,->] (b2.center) --++ (0,\h*2) --++ (-4,0) --++ (0,\h*2) --++ (-2,0);
        %\node[draw, circle, fill=blue, inner sep=2] at (-3, \h*4) {};
        \draw (-8.5,0)--(6.5,0);
    \end{tikzpicture}
    \caption{A pillar assignment and corresponding coloring $b_0, b_1, b_2$ with $b_0 \prec b_1 \prec b_2$.
    An arrow on every $L$-shape indicates its intersection with the smallest pillar.}
    \label{fig:pillarPhi}
\end{figure}


==> figures/polygon_circle_graphs.tex <==
\begin{figure}[h]
\centering
\begin{tikzpicture}[xscale=0.2,yscale=0.2,>=latex]

\begin{scope}[shift={(-19,0)}]
\draw[dashed,-] (-8,0) -- (8,0);
\coordinate (center) at (0,4) {};

\coordinate (P1) at ($(center)+(210:4cm)$) {};
\coordinate (P2) at ($(center)+(240:4cm)$) {};
\coordinate (P3) at ($(center)+(270:3.96cm)$) {};
\coordinate (P4) at ($(center)+(300:4cm)$) {};
\coordinate (P5) at ($(center)+(330:4cm)$) {};
\coordinate (P6) at ($(center)+(0:4cm)$) {};
\coordinate (P7) at ($(center)+(30:4cm)$) {};
\coordinate (P8) at ($(center)+(60:4cm)$) {};
\coordinate (P9) at ($(center)+(90:3.92cm)$) {};
\coordinate (P10) at ($(center)+(120:4cm)$) {};
\coordinate (P11) at ($(center)+(150:3.85cm)$) {};

\begin{scope}[fill opacity=0.5]
\draw[fill=green!30] (P3)--(P5)--(P6)--(P9)--cycle;
\draw[fill=red!30] (P7)--(P8)--(P11)--cycle;
\end{scope}
\draw[brown, thick] (P1)--(P4);
\draw[blue, thick] (P2)--(P10);
\draw[green, thick] (P3)--(P5)--(P6)--(P9)--cycle;
\draw[red, thick] (P7)--(P8)--(P11)--cycle;

\draw[thick,|->] ([shift=(180:4cm)]0,4) arc (180:540:4cm);
\end{scope}

\begin{scope}[shift={(0,0)}, xscale=2,yscale=2]
\draw[thick,|->] (-4,0) -- (4.2,0);
\draw[very thick,white] (-4,3) -- (4,3);
\draw[thick, blue] ([shift=(0:3cm)]0,0) arc (0:180:3cm);
\draw[thick, brown] ([shift=(0:1.25cm)]-2.25,0) arc (0:180:1.25cm);
\draw[thick, green] ([shift=(0:0.75cm)]-0.75,0) arc (0:180:0.75cm);
\draw[thick, green] ([shift=(0:0.5cm)]0.5,0) arc (0:180:0.5cm);
\draw[thick, green] ([shift=(0:0.75cm)]1.75cm,0) arc (0:180:0.75cm);
\draw[thick, red] ([shift=(0:0.25cm)]1.75cm,0) arc (0:180:0.25cm);
\draw[thick, red] ([shift=(0:0.75cm)]2.75cm,0) arc (0:180:0.75cm);
\end{scope}

\begin{scope}[shift={(25,0)},xscale=1.5,yscale=1.5]
\draw[dashed,-] (-8,0) -- (7,0);
\draw[red, thick,|-|] (-6,-0.2)--(4,-0.2);
\draw[red,thick] ([shift=(0:1cm)]-5,0) arc (0:180:1cm);
\draw[red,thick] ([shift=(0:1cm)]-3,0) arc (0:180:1cm);
\draw[red,thick] ([shift=(0:1cm)]-1,0) arc (0:180:1cm);
\draw[red,thick] ([shift=(0:1cm)]1,0) arc (0:180:1cm);
\draw[red,thick] ([shift=(0:1cm)]3,0) arc (0:180:1cm);

\draw[green, thick,|-|] (-5,-0.4)--(1,-0.4);
\draw[green,thick] ([shift=(0:1cm)]-4,0) arc (0:180:1cm);
\draw[green,thick] ([shift=(0:1cm)]-2,0) arc (0:180:1cm);
\draw[green,thick] ([shift=(0:1cm)]0,0) arc (0:180:1cm);


\draw[blue, thick,|-|] (3,-0.4)--(5,-0.4);
\draw[blue,thick] ([shift=(0:1cm)]4,0) arc (0:180:1cm);


\end{scope}
\end{tikzpicture}
\caption{To the left: a polygon-circle graph and its representation as an intersection graph of circle filaments. To the right: an interval graph as a polygon-circle graph.}
\label{fig:polygon_circle_graphs}
\end{figure}


==> figures/polygon_circle_not_outer_1_string.tex <==
\begin{figure}[h]
\centering
\begin{tikzpicture}[xscale=0.2,yscale=0.16,>=latex]
\begin{scope}
\draw[-,thick] (-24,0) -- (18,0);
\draw[-,white] (-24,-4) -- (18,-4);
\draw[red] ([shift=(0:1.2cm)]-22,0) arc (0:180:1.2cm);
\draw[red] ([shift=(0:1.2cm)]-20,0) arc (0:180:1.2cm);
\draw[red]([shift=(0:1.2cm)]-18,0) arc (0:180:1.2cm);
\draw[red] ([shift=(0:1.2cm)]-16,0) arc (0:180:1.2cm);
\draw[red] ([shift=(0:1.2cm)]-14,0) arc (0:180:1.2cm);
\draw ([shift=(0:1.2cm)]-12,0) arc (0:180:1.2cm);
%\draw ([shift=(0:1.2cm)]-10,0) arc (0:180:1.2cm);
%\draw ([shift=(0:1.2cm)]-8,0) arc (0:180:1.2cm);

\draw[red] ([shift=(0:1.2cm)]-10,0) arc (0:180:1.2cm);
\draw[red] ([shift=(0:1.2cm)]-8,0) arc (0:180:1.2cm);
\draw[red] ([shift=(0:1.2cm)]-6,0) arc (0:180:1.2cm);
\draw[red] ([shift=(0:1.2cm)]-4,0) arc (0:180:1.2cm);
\draw[red] ([shift=(0:1.2cm)]-2,0) arc (0:180:1.2cm);
\draw ([shift=(0:1.2cm)]0,0) arc (0:180:1.2cm);


\draw ([shift=(0:1.2cm)]6,0) arc (0:180:1.2cm);
\draw[red] ([shift=(0:1.2cm)]8,0) arc (0:180:1.2cm);
\draw[red] ([shift=(0:1.2cm)]10,0) arc (0:180:1.2cm);
\draw[red] ([shift=(0:1.2cm)]12,0) arc (0:180:1.2cm);
\draw[red] ([shift=(0:1.2cm)]14,0) arc (0:180:1.2cm);
\draw[red] ([shift=(0:1.2cm)]16,0) arc (0:180:1.2cm);

%klamra
\draw ([shift=(0:19.8cm)]-3,0) arc (0:180:19.8cm);

%circle filament b blue
\draw[very thick, blue] ([shift=(0:6cm)]-12,0) arc (0:180:6cm);
\draw[very thick, blue] ([shift=(90:6cm)]0,0) arc (90:180:6cm);
\draw[very thick, dotted, blue] (0,6)--(6,6);
\draw[very thick, blue] ([shift=(0:6cm)]6,0) arc (0:90:6cm);


%circle filament a green
\draw[very thick, green] ([shift=(0:4cm)]-18,0) arc (0:180:4cm);
\draw[very thick, green] ([shift=(0:2cm)]-12,0) arc (0:180:2cm);
\draw[very thick, green] ([shift=(0:4cm)]-6,0) arc (0:180:4cm);
\draw[very thick, green] ([shift=(90:4cm)]2,0) arc (90:180:4cm);
\draw[very thick, dotted, green] (2,4)--(4,4);
\draw[very thick, green] ([shift=(0:4cm)]4,0) arc (0:90:4cm);
\draw[very thick, green] ([shift=(0:4cm)]12,0) arc (0:180:4cm);



\begin{scriptsize}
\node[above] at (-12,5.8) {$b$};
\node[above] at (-12,1.8) {$a$};
\end{scriptsize}
\begin{tiny}

\node at (-22,-1.8) {$v^0_0$};
\node at (-20.0,-1.8) {$v^0_1$};
\node at (-18.0,-1.8) {$v^0_2$};
\node at (-16.0,-1.8) {$v^0_3$};
\node at (-14.0,-1.8) {$v^0_4$};


\node at (-10,-1.8) {$v^1_0$};
\node at (-8.0,-1.8) {$v^1_1$};
\node at (-6.0,-1.8) {$v^1_2$};
\node at (-4,-1.8) {$v^1_3$};
\node at (-2,-1.8) {$v^1_4$};
%\node at (2,-1.8) {$v^1_5$};
%\node at (4,-1.8) {$v^1_6$};

\node at (16,-1.8) {$v^4_4$};
\node at (14.0,-1.8) {$v^4_3$};
\node at (12.0,-1.8) {$v^4_2$};
\node at (10.0,-1.8) {$v^4_1$};
\node at (8.0,-1.8) {$v^4_0$};

\end{tiny}
\end{scope}
\end{tikzpicture}
\hspace{0.5cm}
\begin{tikzpicture}[xscale=1,yscale=1,>=latex]
\draw[-,white] (-2.75,-0.65) -- (2.75,-0.65);

\path[name path=g] (-2.75,0)--(2.75,0);

\fill[black!40] plot[smooth,tension=.7] coordinates {(-0.65,0) (0.5,0) (0.5,0) (0.4,0.55) (0.5,1) (0.5,1) (-0.3,1.02) (-0.5,1) (-0.5,1) (-0.6,0.5) (-0.65,0)}--cycle;
\draw[-] (-2.75,0) -- (2.75,0);

\fill[black!10] plot[smooth,tension=.7] coordinates {(1.75,0) (2.5,0) (2.5,0) (2.5,1.25) (2,2.25) (0.5,2.25) (0.05,1.0) (0.05,1.0) (0.5,1) (1.5,1.25) (1.5,1.25) (1.5,0.5) (1.75,0)}--cycle;
\draw[-,thick] (-2.75,0) -- (2.75,0);

%v^j_0
\path[name path=vj0] plot[smooth,tension=.7] coordinates {(-0.65,0) (-0.6,0.5) (-0.5,1) (-0.5,1.25)};
\draw[very thick, red] plot[smooth,tension=.7] coordinates {(-0.65,0) (-0.6,0.5) (-0.5,1) (-0.5,1.25)};

%v^j_2
\path[name path=vj2, thick, red] plot[smooth,tension=.7] coordinates {(0,0) (0.1,0.25)  (0.1,0.5)};
\draw[very thick, red] plot[smooth,tension=.7] coordinates {(0,0) (0.1,0.25)  (0.1,0.5)};


%v^j_4
\path[name path=vj4] plot[smooth,tension=.7] coordinates {(0.5,0) (0.4,0.5)  (0.5,1)  (0.75,1.25)};
\draw[very thick, red] plot[smooth,tension=.7] coordinates {(0.5,0) (0.4,0.5)  (0.5,1)  (0.75,1.25)};

%v^k_0
\path[name path=vk0] plot[smooth,tension=.7] coordinates {(1.75,0) (1.5,0.5)  (1.5,1.25)  (1.5,1.27)};
\draw[very thick, red] plot[smooth,tension=.7] coordinates {(1.75,0) (1.5,0.5)  (1.5,1.25)  (1.52,1.5)};

%v^k_2
\path[name path=vk2] plot[smooth,tension=.7] coordinates {(2.1,0) (2,0.3)  (1.9,0.6)  (2,0.9)};
\draw[very thick, red] plot[smooth,tension=.7] coordinates {(2.1,0) (2,0.3)  (1.9,0.6)  (2,0.9)};

%v^k_4
\path[name path=vk4] plot[smooth,tension=.7] coordinates {(2.5,0) (2.5,1.25)  (2,2.25)  (0.5,2.25) (0,0.85)};
\draw[red,very thick] plot[smooth,tension=.7] coordinates {(2.5,0) (2.5,1.25)  (2,2.25)  (0.5,2.25) (0,0.85)};

%a
\path[name path=a, thick,] plot[smooth,tension=.7] coordinates {(-1.75,0) (-1.5,0.4) (-0.5,1) (0.5,1) (1.5,1.25) (1.75,1.5)};
\draw[green, very thick, dashed] plot[smooth,tension=.7] coordinates {(-1.75,0) (-1.5,0.4) (-0.5,1) (0.5,1) (1.5,1.25) (1.75,1.5)};


%b
\path[name path=b] plot[smooth,tension=.7] coordinates              {(-2.5,0) (-2,1.25) (-0.5,1.75) (0.1,0.25) (0.5,1.5) (1.25,2) (2.15,1.6) (2.25,0.75) (1.8,0.25)};
\draw[blue, very thick, dashed] plot[smooth,tension=.7] coordinates {(-2.5,0) (-2,1.25) (-0.5,1.75) (0.1,0.25) (0.5,1.5) (1.25,2) (2.15,1.6) (2.25,0.75) (1.8,0.25)};


\draw[fill=white,name intersections={of=a and b}] (intersection-1) circle (1.5pt);
\draw[fill=white,name intersections={of=a and b}] (intersection-2) circle (1.5pt);

%\draw[fill=white,name intersections={of=vj0 and a}] (intersection-1) circle (1.5pt);
%\draw[fill=white,name intersections={of=vj4 and a}] (intersection-1) circle (1.5pt);
%\draw[fill=white,name intersections={of=vj0 and g}] (intersection-1) circle (1.5pt);
%\draw[fill=white,name intersections={of=vj4 and g}] (intersection-1) circle (1.5pt);

%\draw[fill=black,name intersections={of=vk0 and a}] (intersection-1) circle (1.5pt);
%\draw[fill=black,name intersections={of=vk4 and a}] (intersection-1) circle (1.5pt);

\begin{scriptsize}
\node[above] at (-1.75,-0.45) {$a$};
\node[above] at (-2.5,-0.45) {$b$};
\node[above] at (-0.65,-0.55) {$v^{j}_0$};
\node[above] at (0,-0.55) {$v^{j}_2$};
\node[above] at (0.5,-0.55) {$v^{j}_4$};
\node[above] at (1.75,-0.55) {$v^{k}_0$};
\node[above] at (2.1,-0.55) {$v^{k}_2$};
\node[above] at (2.5,-0.55) {$v^{k}_4$};
\end{scriptsize}
\begin{tiny}
\node[above] at (-0.3,0) {$J(j)$};
\node[above] at (1.1,1.3) {$J(k)$};
 
\end{tiny}

\end{tikzpicture}


\caption{A polygon-circle graph which is not an outer-$1$-string graph.}
\label{fig:polygon_circle_not_outer_1_string}
\end{figure}

